A New Rank Constraint on Multi-view Fundamental Matrices, and its Application to Camera Location Recovery

Accurate estimation of camera matrices is an important step in structure from motion algorithms. In this paper we introduce a novel rank constraint on collections of fundamental matrices in multi-view settings. We show that in general, with the selection of proper scale factors, a matrix formed by stacking fundamental matrices between pairs of images has rank 6. Moreover, this matrix forms the symmetric part of a rank 3 matrix whose factors relate directly to the corresponding camera matrices. We use this new characterization to produce better estimations of fundamental matrices by optimizing an L1-cost function using Iterative Re-weighted Least Squares and Alternate Direction Method of Multiplier. We further show that this procedure can improve the recovery of camera locations, particularly in multi-view settings in which fewer images are available.

==> (inline-0) <==
\begin{tabular}{|c||c|c|c|c||c|c|c|c||c|c|c|c|}
		\hline
		Scene               & \multicolumn{4}{c|}{50 images}                        & \multicolumn{4}{c|}{100 images}                    & \multicolumn{4}{c|}{150 images}                                \\ \hline
		& Our            & LUD   & ShapeKick     & 1DSfM        & Our            & LUD   & ShapeKick & 1DSfM         & Our            & LUD           & ShapeKick     & 1DSfM         \\ \hline
		Alamo               & 0.43           & 0.44  & \textbf{0.39} & 1.85         & \textbf{0.47}  & 0.48  & 0.49      & 1.49          & 0.45           & 0.46          & \textbf{0.44} & 1.16          \\ \hline
		Ellis Island        & 8.03           & 22.72 & 26.42         & \textbf{4.4} & 13.8           & 21.87 & 26.61     & \textbf{3.96} & 16.45          & 20.68         & 26.41         & \textbf{3.37} \\ \hline
		Madrid Metropolis   & \textbf{3.44}  & 3.59  & 9.45          & 13.26        & \textbf{3.38}  & 3.60  & 20.62     & 10.43         & \textbf{3.01}  & 3.11          & 14.50         & 9.06          \\ \hline
		Montreal Notre Dame & \textbf{0.42}  & 0.53  & 2.41          & 2.55         & \textbf{0.50}  & 0.54  & 2.78      & 1.80          & \textbf{0.51}  & 0.54          & 2.53          & 1.50          \\ \hline
		Notre Dame          & 0.33           & 0.39  & \textbf{0.29} & 2.42         & \textbf{0.27}  & 0.30  & 0.39      & 1.91          & 0.26           & 0.29          & \textbf{0.23} & 1.42          \\ \hline
		NYC Library         & \textbf{1.66}  & 2.76  & 10.89         & 2.81         & \textbf{2.11}  & 2.58  & 14.37     & 2.12          & \textbf{1.58}  & 2.02          & 13.85         & 2.33          \\ \hline
		Piazza Del Popolo   & \textbf{0.79}  & 1.07  & 1.00          & 3.37         & \textbf{1.21}  & 1.46  & 9.73      & 2.48          & \textbf{1.64}  & 1.72          & 7.91          & 2.76          \\ \hline
		Piccadilly          & \textbf{1.47}  & 2.07  & 2.94          & 6.36         & \textbf{1.85}  & 2.20  & 8.47      & 4.57          & \textbf{2.21}  & 2.40          & 6.56          & 4.76          \\ \hline
		Roman Forum         & 5.65           & 5.84  & \textbf{4.50} & 40.20        & \textbf{4.05}  & 4.10  & 21.35     & 26.71         & 4.50           & \textbf{4.32} & 36.09         & 20.61         \\ \hline
		Tower of London     & \textbf{3.46}  & 4.57  & 17.46         & 48.34        & \textbf{6.99}  & 7.35  & 39.69     & 22.44         & \textbf{4.21}  & 4.42          & 49.73         & 17.49         \\ \hline
		Union Square        & \textbf{3.13}  & 3.54  & 4.46          & 4.73         & \textbf{4.46}  & 4.52  & 5.37      & 11.16         & \textbf{7.58}  & 8.66          & 12.06         & 10.64         \\ \hline
		Vienna Cathedral    & \textbf{3.61}  & 4.42  & 15.79         & 18.30        & \textbf{3.89}  & 5.57  & 25.82     & 5.17          & 5.17           & 5.89          & 24.59         & \textbf{4.72} \\ \hline
		Yorkminster         & \textbf{1.79}  & 2.31  & 20.34         & 5.09         & \textbf{2.20}  & 2.55  & 18.67     & 6.86          & \textbf{2.51}  & 2.68          & 18.77         & 6.44          \\ \hline
		Gendermenmarkt      & \textbf{19.29} & 19.90 & 24.63         & 37.15        & \textbf{15.54} & 16.34 & 20.79     & 35.18         & \textbf{17.20} & 17.46         & 21.63         & 36.70         \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
			\hline
			Scene               & \multicolumn{3}{c|}{50 images}          & \multicolumn{3}{c|}{100 images}         & \multicolumn{3}{c|}{150 images}                 \\ \hline
			& Our            & LUD   & ShapeKick      & Our            & LUD   & ShapeKick      & Our            & LUD            & ShapeKick     \\ \hline
			Alamo               & 3.96           & 3.90  & \textbf{3.74}  & \textbf{4.77}  & 4.86  & 5.19           & \textbf{4.52}  & 4.57           & 4.64          \\ \hline
			Ellis Island        & \textbf{30.34} & 72.05 & 82.64          & \textbf{41.66} & 69.42 & 81.31          & \textbf{48.87} & 66.58          & 78.28         \\ \hline
			Madrid Metropolis   & 11.69          & 12.18 & \textbf{10.48} & 12.68          & 13.09 & \textbf{10.72} & \textbf{13.11} & 13.48          & 16.30         \\ \hline
			Montreal Notre Dame & 17.95          & 19.67 & \textbf{17.34} & \textbf{5.21}  & 5.53  & 5.86           & \textbf{4.92}  & 5.14           & 5.69          \\ \hline
			Notre Dame          & 4.90           & 5.07  & \textbf{4.37}  & \textbf{3.86}  & 4.18  & 4.44           & 3.71           & 3.89           & \textbf{3.52} \\ \hline
			NYC Library         & \textbf{19.63} & 24.84 & 21.73          & \textbf{20.37} & 24.32 & 29.68          & \textbf{19.21} & 21.28          & 34.84         \\ \hline
			Piazza Del Popolo   & \textbf{4.65}  & 5.78  & 5.68           & \textbf{6.88}  & 8.06  & 7.59           & \textbf{9.36}  & 9.44           & 9.74          \\ \hline
			Piccadilly          & \textbf{32.34} & 35.67 & 39.17          & \textbf{28.86} & 33.62 & 35.55          & \textbf{17.56} & 18.51          & 22.66         \\ \hline
			Roman Forum         & 13.68          & 16.03 & \textbf{9.77}  & \textbf{8.34}  & 9.58  & 12.57          & \textbf{8.23}  & 8.55           & 25.42         \\ \hline
			Tower of London     & \textbf{5.93}  & 7.47  & 11.52          & \textbf{10.56} & 11.07 & 13.05          & 7.39           & 7.59           & \textbf{6.06} \\ \hline
			Union Square        & \textbf{40.46} & 49.98 & 46.65          & \textbf{59.31} & 62.78 & 68.45          & 51.03          & \textbf{50.70} & 57.01         \\ \hline
			Vienna Cathedral    & \textbf{9.27}  & 25.18 & 22.28          & \textbf{9.62}  & 13.27 & 23.16          & \textbf{12.43} & 14.93          & 24.90         \\ \hline
			Yorkminster         & \textbf{6.34}  & 7.82  & 9.45           & 8.60           & 9.68  & \textbf{6.94}  & \textbf{8.94}  & 9.46           & 10.71         \\ \hline
			Gendermenmarkt      & \textbf{74.03} & 76.43 & 78.62          & \textbf{61.64} & 66.09 & 65.30          & \textbf{55.42} & 56.24          & 59.60         \\ \hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                & \multicolumn{5}{c|}{100 images}                                               & \multicolumn{5}{c|}{150 images}                                               \\ \hline
		& 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             \\ \hline
		Our       & 0.43          & 0.56          & \textbf{0.39} & 0.42          & 0.33          & 0.45          & \textbf{0.40} & \textbf{0.39} & \textbf{0.36} & \textbf{0.75} & 0.43          & \textbf{0.37} & \textbf{0.39} & \textbf{0.39} & 0.64          \\ \hline
		LUD       & \textbf{0.41} & 0.50          & 0.45          & 0.50          & \textbf{0.32} & 0.46          & 0.41          & \textbf{0.39} & 0.38          & 0.76          & 0.43          & 0.38          & 0.40          & 0.41          & 0.69          \\ \hline
		ShapeKick & \textbf{0.41} & \textbf{0.49} & 0.41          & \textbf{0.34} & \textbf{0.32} & \textbf{0.43} & 0.41          & 0.43          & \textbf{0.36} & 0.82          & \textbf{0.42} & 0.38          & 0.40          & \textbf{0.39} & \textbf{0.63} \\ \hline
		1DSfM     & 1.26          & 2.28          & 0.65          & 3.67          & 1.39          & 1.09          & 1.12          & 0.82          & 0.74          & 3.68          & 1.04          & 0.80          & 0.62          & 0.82          & 2.53          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                & \multicolumn{5}{c|}{100 images}                                               & \multicolumn{5}{c|}{150 images}                                               \\ \hline
		& 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             \\ \hline
		Our       & 5.28          & 11.54         & \textbf{4.19} & 12.31         & 6.84          & 12.19         & 17.20         & 12.87         & 16.53         & 10.20         & 18.22         & 16.20         & 15.03         & 17.24         & 15.56         \\ \hline
		LUD       & 19.62         & 27.20         & 20.70         & 24.40         & 21.66         & 18.00         & 24.81         & 20.36         & 27.02         & 19.17         & 21.89         & 21.48         & 17.55         & 23.49         & 18.98         \\ \hline
		ShapeKick & 24.72         & 28.15         & 27.06         & 25.02         & 27.18         & 26.09         & 26.85         & 26.40         & 27.22         & 26.50         & 26.93         & 26.76         & 25.75         & 26.46         & 26.13         \\ \hline
		1DSfM     & \textbf{3.57} & \textbf{3.48} & 5.07          & \textbf{4.47} & \textbf{5.39} & \textbf{3.33} & \textbf{4.17} & \textbf{3.94} & \textbf{3.89} & \textbf{4.47} & \textbf{3.26} & \textbf{3.20} & \textbf{3.94} & \textbf{2.84} & \textbf{3.60} \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                & \multicolumn{5}{c|}{100 images}                                               & \multicolumn{5}{c|}{150 images}                                               \\ \hline
		& 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             \\ \hline
		Our       & \textbf{5.01} & 2.53          & \textbf{2.56} & 2.60          & \textbf{4.50} & 6.19          & \textbf{1.42} & 2.12          & \textbf{1.33} & \textbf{5.81} & \textbf{2.71} & 3.07          & \textbf{4.19} & \textbf{1.54} & \textbf{3.54} \\ \hline
		LUD       & 5.40          & \textbf{1.90} & 3.39          & 3.37          & 3.89          & 6.69          & 1.67          & \textbf{2.05} & 1.51          & 6.08          & 2.96          & 3.09          & 4.21          & 1.63          & 3.66          \\ \hline
		ShapeKick & 5.07          & 1.97          & 16.22         & \textbf{2.22} & 21.78         & \textbf{5.07} & 29.63         & 16.90         & 29.38         & 22.13         & 6.56          & \textbf{2.88} & 16.91         & 28.57         & 17.57         \\ \hline
		1DSfM     & 24.79         & 7.15          & 7.64          & 9.73          & 17.00         & 20.38         & 6.38          & 6.99          & 6.31          & 12.07         & 12.69         & 9.74          & 6.71          & 6.71          & 9.43          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                & \multicolumn{5}{c|}{100 images}                                               & \multicolumn{5}{c|}{150 images}                                               \\ \hline
		& 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             \\ \hline
		Our       & \textbf{0.28} & \textbf{0.29} & \textbf{0.28} & \textbf{0.58} & \textbf{0.67} & \textbf{0.44} & \textbf{0.36} & \textbf{0.62} & \textbf{0.47} & \textbf{0.57} & \textbf{0.45} & \textbf{0.40} & \textbf{0.72} & \textbf{0.47} & \textbf{0.53} \\ \hline
		LUD       & 0.39          & 0.39          & 0.42          & 0.72          & 0.75          & 0.45          & 0.39          & 0.70          & 0.55          & 0.61          & 0.47          & 0.41          & 0.74          & 0.51          & 0.56          \\ \hline
		ShapeKick & 0.42          & 0.36          & 0.41          & 10.14         & 0.72          & 0.46          & 0.41          & 1.50          & 10.88         & 0.64          & \textbf{0.45} & 10.22         & 0.77          & 0.61          & 0.58          \\ \hline
		1DSfM     & 0.79          & 1.59          & 4.32          & 2.79          & 3.28          & 1.67          & 2.42          & 2.19          & 1.12          & 1.58          & 1.45          & 1.65          & 2.43          & 1.20          & 0.75          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                & \multicolumn{5}{c|}{100 images}                                               & \multicolumn{5}{c|}{150 images}                                               \\ \hline
		& 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             \\ \hline
		Our       & 0.36          & 0.28          & \textbf{0.29} & \textbf{0.27} & 0.47          & 0.29          & \textbf{0.23} & \textbf{0.27} & \textbf{0.29} & \textbf{0.26} & 0.26          & 0.23          & 0.27          & 0.31          & 0.25          \\ \hline
		LUD       & 0.38          & 0.31          & 0.37          & 0.34          & 0.56          & 0.31          & 0.27          & \textbf{0.27} & 0.32          & 0.32          & 0.26          & 0.25          & 0.29          & 0.33          & 0.30          \\ \hline
		ShapeKick & \textbf{0.26} & \textbf{0.23} & 0.31          & 0.30          & \textbf{0.36} & \textbf{0.24} & 0.48          & 0.33          & 0.33          & 0.58          & \textbf{0.21} & \textbf{0.20} & \textbf{0.24} & \textbf{0.28} & \textbf{0.20} \\ \hline
		1DSfM     & 2.42          & 1.87          & 2.64          & 1.81          & 3.38          & 2.24          & 1.50          & 1.17          & 2.58          & 2.06          & 2.70          & 1.12          & 0.80          & 0.79          & 1.67          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                & \multicolumn{5}{c|}{100 images}                                               & \multicolumn{5}{c|}{150 images}                                               \\ \hline
		& 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             \\ \hline
		Our       & \textbf{0.73} & \textbf{1.79} & \textbf{1.21} & \textbf{0.99} & \textbf{3.58} & \textbf{1.28} & 1.45          & 3.03          & \textbf{1.49} & 3.29          & \textbf{1.34} & \textbf{1.24} & \textbf{2.26} & \textbf{1.19} & \textbf{1.88} \\ \hline
		LUD       & 1.49          & 4.30          & 2.34          & 1.34          & 4.33          & 1.95          & 2.23          & 3.23          & 1.99          & 3.50          & 1.86          & 1.80          & 2.57          & 1.61          & 2.26          \\ \hline
		ShapeKick & 12.73         & 14.38         & 9.29          & 1.00          & 17.04         & 14.20         & 15.10         & 13.76         & 14.30         & 14.50         & 13.19         & 14.26         & 13.61         & 14.24         & 13.93         \\ \hline
		1DSfM     & 1.59          & 3.91          & 1.56          & 1.48          & 5.51          & 1.64          & \textbf{1.41} & \textbf{2.62} & 1.78          & \textbf{3.12} & 2.73          & 1.58          & 2.67          & 1.55          & 3.13          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                & \multicolumn{5}{c|}{100 images}                                               & \multicolumn{5}{c|}{150 images}                                               \\ \hline
		& 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             \\ \hline
		Our       & \textbf{0.99} & \textbf{0.95} & \textbf{0.55} & \textbf{0.75} & \textbf{0.72} & 1.39          & \textbf{1.11} & \textbf{0.72} & \textbf{1.11} & \textbf{1.74} & \textbf{1.67} & \textbf{1.57} & 1.58          & 1.49          & 1.89          \\ \hline
		LUD       & 1.12          & 1.23          & 1.04          & 1.03          & 0.96          & 1.41          & 1.28          & 0.92          & 1.68          & 2.00          & 1.80          & 1.62          & 1.64          & 1.59          & 1.97          \\ \hline
		ShapeKick & 1.00          & 1.30          & 0.67          & 1.14          & 0.87          & \textbf{1.27} & 13.35         & 0.85          & 14.64         & 18.54         & 16.79         & 18.36         & \textbf{1.23} & \textbf{1.44} & \textbf{1.72} \\ \hline
		1DSfM     & 2.72          & 2.74          & 2.90          & 3.64          & 4.85          & 2.77          & 1.77          & 1.26          & 2.85          & 3.77          & 3.97          & 2.62          & 1.85          & 3.33          & 2.05          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                & \multicolumn{5}{c|}{100 images}                                               & \multicolumn{5}{c|}{150 images}                                               \\ \hline
		& 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             \\ \hline
		Our       & \textbf{0.87} & \textbf{2.78} & \textbf{1.56} & \textbf{1.98} & \textbf{0.16} & \textbf{2.17} & \textbf{1.71} & \textbf{2.81} & \textbf{2.35} & \textbf{0.22} & \textbf{1.73} & \textbf{1.82} & 1.97          & \textbf{2.45} & 3.08          \\ \hline
		LUD       & 1.08          & 2.97          & 3.22          & 2.93          & \textbf{0.16} & 2.18          & 2.26          & 3.27          & 3.03          & 0.28          & 1.90          & 1.88          & 2.21          & 2.83          & 3.18          \\ \hline
		ShapeKick & 1.10          & 5.07          & 6.38          & 1.99          & \textbf{0.16} & 9.28          & 10.28         & 13.09         & 9.37          & 0.31          & 9.52          & 11.18         & \textbf{1.73} & 9.80          & \textbf{0.59} \\ \hline
		1DSfM     & 8.83          & 10.40         & 4.37          & 7.26          & 0.94          & 5.56          & 7.57          & 3.69          & 5.49          & 0.53          & 4.92          & 5.39          & 3.58          & 6.10          & 3.79          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                 & \multicolumn{5}{c|}{100 images}                                               & \multicolumn{5}{c|}{150 images}                                               \\ \hline
		& 1             & 2             & 3             & 4              & 5             & 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             \\ \hline
		Our       & 5.53          & 2.33          & 1.68          & 17.53          & \textbf{1.19} & 1.07          & 3.38          & \textbf{4.33} & 9.79          & \textbf{1.71} & \textbf{3.72} & \textbf{3.84} & \textbf{2.44} & 10.02         & \textbf{2.48} \\ \hline
		LUD       & 5.08          & 2.11          & 1.63          & 18.80          & 1.60          & \textbf{0.87} & \textbf{3.29} & 4.61          & \textbf{9.76} & 1.99          & \textbf{3.72} & 3.98          & 2.94          & \textbf{8.43} & 2.52          \\ \hline
		ShapeKick & \textbf{4.36} & \textbf{1.65} & \textbf{1.62} & \textbf{13.57} & 1.30          & 0.98          & 3.49          & 37.63         & 44.24         & 20.43         & 31.57         & 40.08         & 26.75         & 44.48         & 37.56         \\ \hline
		1DSfM     & 69.33         & 56.74         & 8.56          & 62.09          & 4.31          & 28.53         & 29.28         & 23.06         & 41.96         & 10.73         & 16.21         & 6.86          & 37.05         & 38.59         & 4.34          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                & \multicolumn{5}{c|}{100 images}                                                & \multicolumn{5}{c|}{150 images}                                               \\ \hline
		& 1             & 2             & 3             & 4             & 5             & 1              & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             \\ \hline
		Our       & 1.57          & \textbf{7.55} & \textbf{2.19} & \textbf{3.81} & 2.16          & \textbf{15.43} & 4.29          & 7.18          & \textbf{6.01} & \textbf{2.01} & \textbf{6.15} & 4.40          & \textbf{3.88} & \textbf{4.10} & \textbf{2.52} \\ \hline
		LUD       & 1.85          & 9.75          & 2.74          & 6.13          & 2.36          & 15.91          & 4.37          & 7.70          & 6.44          & 2.34          & 6.28          & 4.61          & 4.01          & 4.41          & 2.80          \\ \hline
		ShapeKick & \textbf{1.29} & 28.58         & 2.44          & 52.95         & \textbf{2.02} & 62.18          & \textbf{2.92} & \textbf{3.55} & 61.53         & 68.28         & 59.57         & \textbf{2.53} & 67.39         & 55.23         & 63.94         \\ \hline
		1DSfM     & 127.25        & 38.86         & 61.06         & 7.51          & 7.05          & 44.91          & 21.32         & 25.77         & 15.51         & 4.70          & 48.37         & 13.50         & 9.83          & 7.82          & 7.92          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                & \multicolumn{5}{c|}{100 images}                                               & \multicolumn{5}{c|}{150 images}                                               \\ \hline
		& 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             \\ \hline
		Our       & \textbf{2.42} & \textbf{2.08} & 4.95          & 2.03          & 4.19          & \textbf{7.46} & \textbf{3.79} & \textbf{1.19} & 4.14          & \textbf{5.72} & 8.03          & 10.76         & 6.53          & \textbf{5.27} & 7.29          \\ \hline
		LUD       & 2.54          & 3.58          & 5.34          & 2.58          & 3.65          & 7.96          & 4.53          & 1.46          & 4.08          & 4.59          & 7.62          & 11.56         & \textbf{6.41} & 9.91          & 7.78          \\ \hline
		ShapeKick & 4.10          & 6.29          & 7.79          & \textbf{2.02} & \textbf{2.11} & 8.15          & 6.18          & 1.44          & \textbf{2.59} & 8.48          & 11.21         & 14.64         & 6.96          & 15.48         & 12.04         \\ \hline
		1DSfM     & 4.01          & 6.58          & \textbf{4.76} & 4.01          & 4.31          & 10.34         & 15.75         & 3.60          & 15.12         & 11.03         & \textbf{5.67} & \textbf{9.83} & 15.24         & 17.63         & \textbf{4.85} \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                & \multicolumn{5}{c|}{100 images}                                               & \multicolumn{5}{c|}{150 images}                                               \\ \hline
		& 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             \\ \hline
		Our       & \textbf{3.09} & \textbf{0.67} & \textbf{4.88} & \textbf{7.35} & 2.04          & \textbf{6.23} & \textbf{0.99} & 4.23          & \textbf{3.33} & 4.67          & 8.77          & \textbf{1.49} & \textbf{5.00} & 4.43          & \textbf{6.14} \\ \hline
		LUD       & 4.36          & 1.31          & 5.01          & 9.75          & \textbf{1.66} & 8.57          & 1.52          & 5.47          & 5.91          & 6.37          & 8.94          & 2.01          & 5.93          & 5.47          & 7.10          \\ \hline
		ShapeKick & 3.45          & 14.81         & 31.26         & 23.21         & 6.20          & 25.26         & 19.73         & 23.83         & 32.15         & 28.11         & 24.27         & 19.34         & 30.71         & 22.89         & 25.72         \\ \hline
		1DSfM     & 67.82         & 3.20          & 5.15          & 10.74         & 4.60          & 6.27          & 4.54          & \textbf{4.11} & 6.41          & \textbf{4.49} & \textbf{4.83} & 2.37          & 5.41          & \textbf{4.12} & 6.89          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                & \multicolumn{5}{c|}{100 images}                                               & \multicolumn{5}{c|}{150 images}                                               \\ \hline
		& 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             \\ \hline
		Our       & 2.82          & \textbf{1.83} & \textbf{0.79} & \textbf{1.04} & \textbf{2.45} & \textbf{1.46} & \textbf{1.88} & \textbf{3.17} & \textbf{1.65} & \textbf{2.83} & \textbf{2.54} & \textbf{2.22} & \textbf{3.17} & \textbf{1.66} & \textbf{2.98} \\ \hline
		LUD       & \textbf{2.71} & 3.44          & 1.02          & 1.38          & 3.02          & 1.82          & 2.36          & 3.41          & 2.04          & 3.14          & 2.64          & 2.33          & 3.30          & 1.83          & 3.30          \\ \hline
		ShapeKick & 24.83         & 20.61         & 24.68         & 12.51         & 19.05         & 17.15         & 15.19         & 23.57         & 15.94         & 21.51         & 17.32         & 16.95         & 23.01         & 14.93         & 21.61         \\ \hline
		1DSfM     & 8.17          & 3.76          & 6.25          & 3.66          & 3.59          & 8.32          & 6.39          & 7.07          & 5.94          & 6.58          & 8.87          & 6.52          & 6.89          & 5.86          & 4.05          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                    & \multicolumn{5}{c|}{100 images}                                                  & \multicolumn{5}{c|}{150 images}                                                  \\ \hline
		& 1              & 2              & 3              & 4             & 5              & 1              & 2              & 3              & 4             & 5             & 1             & 2             & 3              & 4              & 5              \\ \hline
		Our       & \textbf{21.81} & \textbf{29.08} & \textbf{25.47} & \textbf{9.00} & \textbf{11.09} & 30.80          & \textbf{19.18} & 19.63          & \textbf{7.40} & \textbf{0.69} & \textbf{4.16} & \textbf{3.23} & 19.86          & 31.45          & 27.31          \\ \hline
		LUD       & 22.08          & 29.18          & 26.05          & 10.79         & 11.40          & 31.23          & 20.51          & 19.10          & 9.90          & 0.97          & 6.09          & 4.30          & \textbf{19.69} & \textbf{31.38} & \textbf{25.82} \\ \hline
		ShapeKick & 22.08          & 29.24          & 28.65          & 29.94         & 13.23          & \textbf{30.13} & 33.03          & \textbf{12.88} & 26.88         & 1.00          & 4.62          & 3.82          & 28.96          & 32.16          & 38.57          \\ \hline
		1DSfM     & 60.17          & 38.88          & 35.73          & 21.35         & 29.61          & 45.94          & 36.53          & 21.24          & 17.12         & 55.09         & 43.35         & 36.71         & 27.86          & 49.52          & 26.09          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                & \multicolumn{5}{c|}{100 images}                                               & \multicolumn{5}{c|}{150 images}                                               \\ \hline
		& 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             \\ \hline
		Our       & 3.45          & 4.37          & 3.88          & 4.98          & 3.09          & 4.37          & \textbf{4.13} & \textbf{4.29} & \textbf{5.36} & \textbf{5.69} & 4.45          & \textbf{3.75} & \textbf{3.95} & 4.31          & \textbf{6.14} \\ \hline
		LUD       & \textbf{3.43} & 4.20          & 3.85          & 5.06          & \textbf{2.98} & 4.46          & 4.23          & 4.46          & 5.38          & 5.74          & 4.50          & 3.80          & 4.01          & 4.35          & 6.20          \\ \hline
		ShapeKick & 3.46          & \textbf{4.10} & \textbf{3.74} & \textbf{4.42} & 3.00          & \textbf{4.34} & 4.27          & 4.56          & 4.84          & 7.92          & \textbf{4.43} & 3.80          & 4.00          & \textbf{4.16} & 6.80          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                     & \multicolumn{5}{c|}{100 images}                                                    & \multicolumn{5}{c|}{150 images}                                                    \\ \hline
		& 1              & 2              & 3              & 4              & 5              & 1              & 2              & 3              & 4              & 5              & 1              & 2              & 3              & 4              & 5              \\ \hline
		Our       & \textbf{21.31} & \textbf{37.73} & \textbf{21.78} & \textbf{38.26} & \textbf{32.61} & \textbf{37.81} & \textbf{43.05} & \textbf{44.16} & \textbf{47.02} & \textbf{36.27} & \textbf{51.19} & \textbf{48.04} & \textbf{47.57} & \textbf{51.98} & \textbf{45.57} \\ \hline
		LUD       & 61.47          & 78.99          & 73.37          & 80.39          & 66.01          & 67.30          & 68.53          & 71.99          & 74.29          & 64.99          & 67.83          & 66.15          & 64.62          & 70.77          & 63.50          \\ \hline
		ShapeKick & 71.34          & 86.47          & 87.20          & 91.98          & 76.20          & 79.84          & 79.59          & 84.43          & 87.27          & 75.39          & 78.52          & 77.83          & 77.06          & 83.39          & 74.61          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                   & \multicolumn{5}{c|}{100 images}                                                 & \multicolumn{5}{c|}{150 images}                                                  \\ \hline
		& 1              & 2             & 3              & 4             & 5              & 1              & 2             & 3             & 4             & 5              & 1              & 2             & 3              & 4             & 5              \\ \hline
		Our       & 15.71          & 6.36          & 18.10          & 6.08          & 12.20          & 17.65          & 6.76          & \textbf{7.99} & \textbf{5.47} & 25.54          & \textbf{11.32} & 8.13          & \textbf{23.05} & 6.95          & \textbf{16.08} \\ \hline
		LUD       & 17.11          & 6.35          & 19.33          & 5.41          & 12.71          & 17.78          & 6.87          & 8.52          & 5.59          & 26.67          & 11.52          & 8.39          & 23.62          & 7.11          & 16.79          \\ \hline
		ShapeKick & \textbf{12.59} & \textbf{5.79} & \textbf{17.46} & \textbf{4.84} & \textbf{11.71} & \textbf{10.22} & \textbf{6.09} & 8.66          & 5.79          & \textbf{22.83} & 17.87          & \textbf{7.20} & 32.42          & \textbf{6.76} & 17.25          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                 & \multicolumn{5}{c|}{100 images}                                               & \multicolumn{5}{c|}{150 images}                                               \\ \hline
		& 1             & 2             & 3              & 4             & 5             & 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             \\ \hline
		Our       & \textbf{3.94} & \textbf{2.63} & 69.88          & \textbf{5.51} & \textbf{7.79} & \textbf{3.99} & \textbf{3.06} & \textbf{8.86} & \textbf{4.35} & \textbf{5.80} & \textbf{3.78} & \textbf{3.91} & \textbf{7.28} & \textbf{4.26} & \textbf{5.35} \\ \hline
		LUD       & 4.33          & 3.17          & 75.90          & 6.34          & 8.63          & 4.25          & 3.31          & 9.40          & 4.65          & 6.04          & 3.96          & 4.04          & 7.79          & 4.44          & 5.49          \\ \hline
		ShapeKick & 4.19          & 3.12          & \textbf{63.02} & 6.55          & 9.79          & 5.05          & 3.53          & 8.95          & 4.91          & 6.85          & 4.28          & 4.17          & 8.66          & 5.23          & 6.12          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                & \multicolumn{5}{c|}{100 images}                                               & \multicolumn{5}{c|}{150 images}                                               \\ \hline
		& 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             \\ \hline
		Our       & 5.09          & 5.79          & 4.13          & \textbf{3.41} & 6.06          & 4.38          & \textbf{3.92} & \textbf{3.15} & \textbf{4.16} & \textbf{3.69} & 3.82          & 3.63          & 3.67          & 4.16          & 3.28          \\ \hline
		LUD       & 5.84          & 5.58          & 4.50          & 3.64          & 5.78          & 4.89          & 4.19          & 3.36          & 4.43          & 4.06          & 4.02          & 3.79          & 3.81          & 4.33          & 3.48          \\ \hline
		ShapeKick & \textbf{4.24} & \textbf{4.57} & \textbf{4.05} & 3.88          & \textbf{5.10} & \textbf{3.69} & 4.82          & 3.82          & 4.90          & 4.96          & \textbf{3.28} & \textbf{3.56} & \textbf{3.64} & \textbf{4.04} & \textbf{3.08} \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                   & \multicolumn{5}{c|}{100 images}                                                    & \multicolumn{5}{c|}{150 images}                                                    \\ \hline
		& 1             & 2              & 3              & 4             & 5              & 1              & 2              & 3              & 4              & 5              & 1              & 2              & 3              & 4              & 5              \\ \hline
		Our       & 9.42          & \textbf{32.89} & 20.85          & \textbf{9.32} & \textbf{25.68} & \textbf{15.42} & \textbf{18.87} & 24.60          & \textbf{18.52} & \textbf{24.46} & \textbf{15.99} & \textbf{19.24} & \textbf{25.74} & \textbf{15.37} & \textbf{19.69} \\ \hline
		LUD       & 15.44         & 40.88          & 23.54          & 12.73         & 31.60          & 19.28          & 23.16          & 28.34          & 22.82          & 28.02          & 18.42          & 21.53          & 27.52          & 17.56          & 21.36          \\ \hline
		ShapeKick & \textbf{8.97} & 38.38          & \textbf{19.24} & 10.03         & 32.05          & 29.24          & 30.29          & \textbf{22.11} & 30.71          & 36.04          & 48.04          & 31.21          & 33.81          & 25.90          & 35.22          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                & \multicolumn{5}{c|}{100 images}                                                & \multicolumn{5}{c|}{150 images}                                                \\ \hline
		& 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5              & 1             & 2             & 3             & 4             & 5              \\ \hline
		Our       & \textbf{6.14} & \textbf{5.02} & \textbf{2.82} & \textbf{5.11} & \textbf{4.15} & 7.55          & \textbf{4.87} & \textbf{3.74} & \textbf{6.34} & \textbf{11.90} & \textbf{9.64} & \textbf{8.31} & 10.25         & 8.45          & \textbf{10.16} \\ \hline
		LUD       & 7.43          & 5.28          & 4.59          & 6.78          & 4.85          & 8.48          & 5.47          & 4.20          & 8.00          & 14.17          & 10.20         & 8.92          & 11.06         & 8.79          & 10.72          \\ \hline
		ShapeKick & 7.26          & \textbf{5.02} & 3.47          & 7.65          & 5.00          & \textbf{7.48} & 5.30          & 3.78          & 7.81          & 13.57          & 10.38         & 8.41          & \textbf{9.32} & \textbf{8.42} & 12.16          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                     & \multicolumn{5}{c|}{100 images}                                                    & \multicolumn{5}{c|}{150 images}                                                    \\ \hline
		& 1              & 2              & 3              & 4              & 5              & 1              & 2              & 3              & 4              & 5              & 1              & 2              & 3              & 4              & 5              \\ \hline
		Our       & \textbf{10.32} & \textbf{16.57} & \textbf{17.33} & \textbf{24.44} & \textbf{93.02} & \textbf{16.47} & \textbf{13.24} & \textbf{19.12} & 14.33          & \textbf{81.16} & \textbf{11.83} & \textbf{11.82} & 12.58          & \textbf{15.36} & 36.19          \\ \hline
		LUD       & 10.58          & 16.80          & 25.16          & 30.89          & 94.92          & 17.76          & 14.38          & 20.07          & 17.95          & 97.95          & 12.49          & 12.29          & 13.15          & 18.08          & 36.54          \\ \hline
		ShapeKick & 10.77          & 19.83          & 37.34          & 33.28          & 94.62          & 26.25          & 18.12          & 31.36          & \textbf{13.43} & 88.60          & 17.96          & 18.86          & \textbf{12.28} & 35.14          & \textbf{29.06} \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                 & \multicolumn{5}{c|}{100 images}                                                 & \multicolumn{5}{c|}{150 images}                                                \\ \hline
		& 1             & 2             & 3             & 4              & 5             & 1             & 2             & 3              & 4              & 5             & 1             & 2              & 3             & 4             & 5             \\ \hline
		Our       & 11.90         & 7.15          & 6.17          & 37.92          & \textbf{5.26} & \textbf{3.00} & \textbf{7.87} & \textbf{12.43} & \textbf{11.22} & \textbf{7.16} & \textbf{7.34} & \textbf{10.07} & \textbf{7.19} & \textbf{9.65} & \textbf{6.89} \\ \hline
		LUD       & 16.52         & 8.22          & \textbf{5.38} & 43.48          & 6.56          & 5.51          & 9.31          & 13.57          & 12.18          & 7.34          & 7.58          & 10.34          & 7.57          & 10.15         & 7.12          \\ \hline
		ShapeKick & \textbf{6.91} & \textbf{5.14} & \textbf{5.38} & \textbf{25.74} & 5.68          & 4.81          & 11.20         & 15.75          & 20.56          & 10.54         & 19.81         & 33.18          & 27.84         & 29.38         & 16.91         \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                 & \multicolumn{5}{c|}{100 images}                                                & \multicolumn{5}{c|}{150 images}                                               \\ \hline
		& 1             & 2              & 3             & 4             & 5             & 1              & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             \\ \hline
		Our       & \textbf{3.24} & \textbf{11.29} & \textbf{4.79} & \textbf{6.90} & \textbf{3.44} & \textbf{21.79} & 8.05          & 10.02         & 8.12          & 4.82          & 8.36          & 8.25          & 7.32          & 7.08          & \textbf{5.92} \\ \hline
		LUD       & 3.42          & 12.20          & 6.86          & 10.70         & 4.17          & 22.81          & 8.34          & 10.40         & 8.60          & 5.22          & 8.51          & 8.46          & 7.58          & 7.24          & 6.14          \\ \hline
		ShapeKick & 3.28          & 29.92          & 7.93          & 12.61         & 3.86          & 38.72          & \textbf{6.99} & \textbf{6.99} & \textbf{7.95} & \textbf{4.62} & \textbf{5.24} & \textbf{6.36} & \textbf{6.63} & \textbf{5.82} & 6.27          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                     & \multicolumn{5}{c|}{100 images}                                                    & \multicolumn{5}{c|}{150 images}                                                    \\ \hline
		& 1              & 2              & 3              & 4              & 5              & 1              & 2              & 3              & 4              & 5              & 1              & 2              & 3              & 4              & 5              \\ \hline
		Our       & 49.93          & \textbf{27.40} & \textbf{43.18} & \textbf{59.10} & 22.71          & \textbf{71.82} & \textbf{41.19} & \textbf{64.60} & 29.68          & 89.24          & \textbf{53.41} & \textbf{49.30} & 75.15          & \textbf{28.71} & \textbf{48.59} \\ \hline
		LUD       & 51.32          & 55.97          & 45.01          & 74.52          & 23.07          & 68.85          & 53.87          & 82.60          & 30.11          & \textbf{78.49} & 53.75          & 51.07          & 56.75          & 40.30          & 51.62          \\ \hline
		ShapeKick & \textbf{44.06} & 55.31          & 48.19          & 69.74          & \textbf{15.92} & 77.33          & 60.16          & 76.59          & \textbf{29.35} & 98.79          & 67.21          & 53.69          & \textbf{56.32} & 51.96          & 55.89          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                   & \multicolumn{5}{c|}{100 images}                                                  & \multicolumn{5}{c|}{150 images}                                                   \\ \hline
		& 1              & 2             & 3             & 4              & 5              & 1              & 2             & 3             & 4              & 5              & 1              & 2             & 3              & 4              & 5              \\ \hline
		Our       & \textbf{12.77} & \textbf{4.07} & \textbf{6.96} & \textbf{12.10} & \textbf{10.46} & \textbf{11.72} & \textbf{5.60} & \textbf{9.57} & \textbf{11.14} & \textbf{10.04} & \textbf{15.07} & \textbf{7.30} & \textbf{12.94} & \textbf{13.67} & \textbf{13.19} \\ \hline
		LUD       & 25.75          & 6.50          & 9.36          & 20.53          & 63.74          & 15.53          & 7.87          & 14.78         & 16.00          & 12.16          & 17.74          & 9.08          & 15.52          & 17.65          & 14.68          \\ \hline
		ShapeKick & 18.56          & 11.20         & 20.03         & 31.25          & 30.35          & 31.21          & 10.05         & 34.17         & 22.96          & 17.39          & 33.10          & 17.62         & 21.93          & 25.49          & 26.37          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                & \multicolumn{5}{c|}{100 images}                                               & \multicolumn{5}{c|}{150 images}                                                \\ \hline
		& 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3             & 4             & 5             & 1             & 2             & 3              & 4             & 5             \\ \hline
		Our       & \textbf{6.68} & \textbf{7.33} & \textbf{3.68} & \textbf{5.98} & 8.01          & 6.34          & 8.71          & 9.46          & 8.55          & 9.94          & \textbf{6.66} & 8.86          & \textbf{11.63} & 7.87          & \textbf{9.69} \\ \hline
		LUD       & 7.45          & 9.91          & 4.33          & 7.43          & 9.97          & 6.83          & 10.12         & 10.17         & 9.85          & 11.43         & 7.02          & 9.54          & 12.19          & 8.33          & 10.21         \\ \hline
		ShapeKick & 13.44         & 13.51         & 4.71          & 7.88          & \textbf{7.69} & \textbf{5.55} & \textbf{7.61} & \textbf{6.95} & \textbf{8.09} & \textbf{6.49} & 9.57          & \textbf{7.59} & 18.80          & \textbf{7.69} & 9.88          \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\hline
		trials    & \multicolumn{5}{c|}{50 images}                                                       & \multicolumn{5}{c|}{100 images}                                                    & \multicolumn{5}{c|}{150 images}                                                   \\ \hline
		& 1               & 2               & 3              & 4              & 5              & 1               & 2              & 3              & 4              & 5             & 1             & 2              & 3              & 4              & 5              \\ \hline
		Our       & \textbf{125.45} & \textbf{120.76} & \textbf{60.34} & \textbf{33.90} & \textbf{29.67} & 121.74          & \textbf{55.02} & 85.01          & \textbf{37.03} & \textbf{9.37} & \textbf{9.31} & 12.19          & \textbf{67.80} & \textbf{90.62} & \textbf{97.17} \\ \hline
		LUD       & 127.45          & 122.34          & 61.55          & 39.83          & 30.98          & 119.72          & 55.65          & 86.67          & 43.07          & 25.31         & 10.52         & \textbf{11.92} & 68.12          & 91.04          & 99.63          \\ \hline
		ShapeKick & 127.58          & 122.21          & 61.70          & 47.07          & 34.53          & \textbf{119.16} & 57.64          & \textbf{79.77} & 47.80          & 22.11         & 10.51         & 12.14          & 76.90          & 91.11          & 107.33         \\ \hline
	\end{tabular}
